Human-Steered Recursive Improvement in a Month-Long Virtual Cell Research Campaign

Autoresearch systems, which run experiments and improve their own results, have advanced mostly where every attempt can be scored quickly and cheaply, in runs of days and with no people after launch. Real research differs on all three counts, since it runs for months, its true evaluation is expensive and rare, and people take part throughout. We therefore ask whether autoresearch can keep improving over a month and what sustains it, whether it can work when true evaluation is scarce, and what human involvement it needs. To study these questions, we propose human-steered recursive improvement and implement it in Praxist-RA, a research assistant that couples a general human-interaction harness with the Praxist autoresearch harness. A human team steers and edits both harnesses, while the agent harness manages an evolving local proxy that stands in for the scarce official evaluation. We ran this system for a month on the Virtual Cell Challenge 2026, which has a hidden validation grader that allows two submissions a day and a held-out test grader that scores each team's final entry once, when the challenge closes. The resulting model, VenusCell, raised the official validation score from 0.1041 to 0.2342, and its final entry ranked in the top 8.4% (123/1,458) on the validation leaderboard and the top 12.6% (102/807) on the test leaderboard, for an estimated $7,703. Along the way, we showed that a local proxy for the rationed official grader can be learned, its correlation with the official score rising from 0.24 to about 0.8, and found that improving this proxy and the harness sustained the rise in score. We further analysed human involvement systematically and found that interpreting the official results helped more than proposing methods, and that a few short messages a day were enough to steer the campaign.

==> figures/method_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  st/.style={rounded corners=2.5pt,draw=#1,line width=.6pt,fill=#1!6,align=center,font=\sffamily\fontsize{6.4}{7.6}\selectfont,inner sep=3pt,minimum height=1.15cm,text width=2.62cm},
  hd/.style={font=\sffamily\bfseries\fontsize{6.8}{8}\selectfont,text=chuman},
  ar/.style={-{Latex[length=3pt,width=3.8pt]},line width=.7pt,color=chuman}]
\node[st=cgray] (i) at (0,0) {35 source screens\\control cells of the line\\300 target genes};
\node[st=cpraxist] (d) at (3.25,0) {Coverage + LSA\\FM correction\\blend};
\node[st=coperator] (m) at (6.5,0) {Effect size, confidence\\auto-$\alpha$ spread\\size allocation, tilt, PC1 gain};
\node[st=cgreen] (c) at (9.75,0) {Rescaled real controls\\graded NB noise\\exact column sums};
\node[st=cgray] (o) at (13,0) {400 cells per target\\per line};
\node[hd] at (0,.82) {Inputs}; \node[hd] at (3.25,.82) {Direction}; \node[hd] at (6.5,.82) {Magnitude}; \node[hd] at (9.75,.82) {Decoder}; \node[hd] at (13,.82) {Output};
\draw[ar] (i)--(d); \draw[ar] (d)--(m); \draw[ar] (m)--(c); \draw[ar] (c)--(o);
\end{tikzpicture}


==> figures/overview_task_tikz.tex <==
\newcommand{\ovmat}[4]{%
  \pgfmathsetseed{#4}
  \foreach \i in {0,...,15}{\foreach \j in {0,...,6}{
    \pgfmathsetmacro{\v}{int(6+88*rnd^2.4)}
    \fill[#3!\v!white] ({#1+\i*.1},{#2+\j*.1}) rectangle +(.092,.092);
  }}%
}%
\newcommand{\ovsee}{\smash{\textcolor{cgreen}{\faEye}}\;}%
\newcommand{\ovlock}{\smash{\textcolor{cgray}{\faLock}}\;}%
\newcommand{\ovrow}[5]{%
  \node[rl] at (0,#1) {#2};
  \node[ce] at (4.925,#1) {#3};
  \node[ce] at (10.075,#1) {#4};
  \node[ce] at (15.225,#1) {#5};
}%
\begin{tikzpicture}[x=1cm,y=1cm,
  bx/.style={rounded corners=1.6pt,draw=#1,line width=.5pt,fill=white,align=center,font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,inner sep=2.5pt},
  grp/.style={rounded corners=2.5pt,dash pattern=on 2pt off 1.6pt,line width=.45pt,color=#1},
  tt/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman,align=center},
  tl/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman,anchor=west,inner xsep=0},
  tx/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,align=center},
  xl/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,anchor=north west,align=left,inner xsep=0,inner ysep=0},
  sm/.style={font=\sffamily\fontsize{5.6}{6.7}\selectfont,text=cgray,align=center},
  lb/.style={font=\sffamily\fontsize{5.6}{6.7}\selectfont,text=chuman,align=center,inner sep=1.6pt},
  pl/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont,text=chuman,anchor=west,inner xsep=0},
  ar/.style={-{Latex[length=2.7pt,width=3.1pt]},line width=.5pt,color=#1},
  dar/.style={{Latex[length=2.7pt,width=3.1pt]}-{Latex[length=2.7pt,width=3.1pt]},line width=.5pt,color=#1},
  rl/.style={font=\sffamily\bfseries\fontsize{6.1}{7.3}\selectfont,text=chuman,anchor=west,align=left,inner sep=0,execute at begin node={\vphantom{Ag}},execute at end node={\vphantom{Ag}}},
  ce/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,align=center,text width=5cm,inner sep=0,execute at begin node={\vphantom{Ag}},execute at end node={\vphantom{Ag}}},
  hd/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=#1,text height=1.7ex,text depth=.45ex}]
\useasboundingbox (0,3.7) rectangle (17.78,8.55);
\node[pl] at (0,8.38) {a};
\node[tl] at (.28,8.38) {Human-steered recursive improvement};
\node[bx=chuman,minimum width=2.3cm,minimum height=.6cm] (u) at (4.15,7.62) {{\faUsers}\;\textbf{Meta-harness}\\Human team};
\draw[grp=chuman] (0,5.45) rectangle (8.3,6.92);
\node[anchor=north west,inner sep=0,font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman] at (.1,6.84) {\raisebox{-.2em}{\includegraphics[height=1.0em]{figures/praxist_icon.png}}\;Praxist-RA};
\node[bx=cpraxist,minimum width=2.5cm,minimum height=.74cm] (p) at (2.65,6.08) {\textbf{Autoresearch harness}};
\node[bx=coperator,minimum width=2.3cm,minimum height=.74cm] (c) at (6.95,6.08) {\textbf{General harness}};
\draw[dar=chuman] (u.east) -| (c.north);
\node[lb,above] at (6.12,7.62) {queries, reports};
\draw[ar=chuman] (u.south) -- node[lb,right]{edits} (4.15,6.92);
\draw[ar=chuman] (c.west|-0,6.25) -- node[lb,above]{reads, updates,\\launches} (p.east|-0,6.25);
\draw[ar=chuman] (p.east|-0,5.91) -- node[lb,below]{reads context} (c.west|-0,5.91);
\draw[grp=cgreen] (0,3.77) rectangle (4.8,5.05);
\node[anchor=north west,inner sep=0,font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman] at (.1,4.97) {{\faCode}\;Artifact};
\node[bx=cgreen,minimum width=1.6cm,minimum height=.55cm] (a) at (1.75,4.3) {\textbf{Model}\vphantom{Ay}};
\node[bx=cgreen,minimum width=1.6cm,minimum height=.55cm] (l) at (3.85,4.3) {\textbf{Proxy eval}\vphantom{Ay}};
\node[bx=figuremuted,minimum width=1.5cm,minimum height=.55cm] (o) at (7.6,4.3) {\textbf{Official eval}\vphantom{Ay}};
\draw[dar=chuman] (a.north|-0,5.45) -- (a.north);
\draw[ar=chuman] (a.east) -- (l.west);
\draw[ar=chuman] (l.east) -- node[lb,above]{promising results}node[lb,below]{2 submissions/day} (o.west);
\draw[dar=chuman] (l.north) -- (l.north|-0,5.45);
\draw[ar=chuman] (o.north) -- (o.north|-0,5.45);
\node[pl] at (8.95,8.38) {b};
\node[tl] at (9.23,8.38) {The virtual cell task};
\node[tl] at (8.95,8.0) {Control cells};
\ovmat{8.95}{6.98}{cgray}{11}
\node[xl] at (8.95,6.88) {18,400 cells, 18,533\\genes, raw counts};
\node[tl] at (8.95,5.55) {Target panel};
\node[xl] at (8.95,5.33) {300 CRISPRi\\knockdown targets};
\node[xl,text=cgray,font=\sffamily\fontsize{5.6}{6.7}\selectfont] at (8.95,4.55) {ABCD1, ACLY, ADNP, \dots};
\draw[rounded corners=1.6pt,draw=cpraxist,line width=.5pt,fill=cpraxist!7] (11.6,3.77) rectangle (12.9,8.1);
\node[tt] at (12.25,6.15) {Model};
\node[tx] at (12.25,5.75) {predicts the\\response};
\draw[ar=chuman] (10.65,7.33) -- (11.6,7.33);
\draw[ar=chuman] (10.95,5.02) -- (11.6,5.02);
\node[tl] at (13.15,8.0) {Predicted cells};
\ovmat{13.15}{6.98}{cpraxist}{23}
\node[xl] at (13.15,6.88) {400 per target,\\120,000 per line};
\node[tl] at (13.15,5.55) {\ovlock Real cells};
\ovmat{13.15}{4.53}{cgray}{37}
\node[xl] at (13.15,4.43) {400 per target};
\draw[ar=chuman] (12.9,7.33) -- (13.15,7.33);
\draw[rounded corners=1.6pt,draw=cgreen,line width=.5pt,fill=white] (15.3,3.77) rectangle (17.75,8.1);
\node[tt] at (16.525,7.0) {Grader};
\node[tx] at (16.525,6.7) {\texttt{cell-eval2}};
\node[tx] at (16.525,6.2) {mean of six\\scaled metrics};
\shade[left color=white,right color=cgreen,draw=cgreen,line width=.3pt] (15.45,5.2) rectangle (17.6,5.3);
\node[sm,anchor=north west,inner xsep=0] at (15.45,5.17) {0 baseline};
\node[sm,anchor=north east,inner xsep=0] at (17.6,5.17) {1 replicate};
\draw[ar=chuman] (14.8,7.33) -- (15.3,7.33);
\draw[ar=chuman] (14.8,4.88) -- (15.3,4.88);
\end{tikzpicture}%


==> figures/partitions_tikz.tex <==
\newcommand{\ovsee}{\smash{\textcolor{cgreen}{\faEye}}\;}%
\newcommand{\ovlock}{\smash{\textcolor{cgray}{\faLock}}\;}%
\newcommand{\ovrow}[5]{%
  \node[rl] at (0,#1) {#2};
  \node[ce] at (4.925,#1) {#3};
  \node[ce] at (10.075,#1) {#4};
  \node[ce] at (15.225,#1) {#5};
}%
\begin{tikzpicture}[x=1cm,y=1cm,
  bx/.style={rounded corners=1.6pt,draw=#1,line width=.5pt,fill=white,align=center,font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,inner sep=2.5pt},
  grp/.style={rounded corners=2.5pt,dash pattern=on 2pt off 1.6pt,line width=.45pt,color=#1},
  tt/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman,align=center},
  tl/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=chuman,anchor=west,inner xsep=0},
  tx/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,align=center},
  xl/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,anchor=north west,align=left,inner xsep=0,inner ysep=0},
  sm/.style={font=\sffamily\fontsize{5.6}{6.7}\selectfont,text=cgray,align=center},
  lb/.style={font=\sffamily\fontsize{5.6}{6.7}\selectfont,text=chuman,align=center,inner sep=1.6pt},
  pl/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont,text=chuman,anchor=west,inner xsep=0},
  ar/.style={-{Latex[length=2.7pt,width=3.1pt]},line width=.5pt,color=#1},
  dar/.style={{Latex[length=2.7pt,width=3.1pt]}-{Latex[length=2.7pt,width=3.1pt]},line width=.5pt,color=#1},
  rl/.style={font=\sffamily\bfseries\fontsize{6.1}{7.3}\selectfont,text=chuman,anchor=west,align=left,inner sep=0,execute at begin node={\vphantom{Ag}},execute at end node={\vphantom{Ag}}},
  ce/.style={font=\sffamily\fontsize{6.1}{7.3}\selectfont,text=chuman,align=center,text width=5cm,inner sep=0,execute at begin node={\vphantom{Ag}},execute at end node={\vphantom{Ag}}},
  hd/.style={font=\sffamily\bfseries\fontsize{6.6}{7.9}\selectfont,text=#1,text height=1.7ex,text depth=.45ex}]
\useasboundingbox (0,0) rectangle (17.78,3.12);
\draw[cpraxist,line width=1pt] (2.4,3.02) -- (7.45,3.02);
\draw[coperator,line width=1pt] (7.55,3.02) -- (12.6,3.02);
\draw[chuman,line width=1pt] (12.7,3.02) -- (17.75,3.02);
\node[hd=cpraxist] at (4.925,2.87) {Train};
\node[hd=coperator] at (10.075,2.87) {Validation};
\node[hd=chuman] at (15.225,2.87) {Test};
\foreach \y in {.56,.88,1.2,1.52,1.84,2.4,2.72}{\draw[cgray!30,line width=.3pt] (0,\y) -- (17.75,\y);}
\ovrow{2.56}{Cell lines}{HEK293T, HCT116, K562, KOLF, hESC and others}{A, B, C (unnamed)}{D, E, F (unnamed)}
\ovrow{2.12}{Supplied by}{Our team:~7 public datasets, 30 contexts.\\Agents added 6 datasets, 7 contexts}{Organisers}{Organisers}
\ovrow{1.68}{Control cells}{\ovsee 0.70M}{\ovsee 18,400 per line}{\ovsee 18,400 per line}
\ovrow{1.36}{Perturbed cells}{\ovsee 13.3M}{\ovlock 120,000 per line, hidden}{\ovlock 120,000 per line, hidden}
\ovrow{1.04}{Targets}{Differ by screen}{300}{300, of which 129 in validation}
\ovrow{.72}{Nearest other line}{Cosine 0.84--0.92}{Cosine 0.80--0.84}{Cosine 0.75--0.79}
\ovrow{.28}{Feedback}{Local proxy on held-out lines,\\4,550 evaluations}{Official score, 2 per day,\\47 entries}{None:~one blind entry}
\end{tikzpicture}%

